An algorithm to generate exactly once every tiling with lozenges of a domain

We first show that the tilings of a general domain form a lattice which we then undertake to decompose and generate without any redundance. To this end, we study extensively the relatively simple case of hexagons and their deformations. We show that general domains can be broken up into hexagon-like parts. Finally we give an algorithm to generate exactly once every element in the lattice of the tilings of a general domain.

==> dessins/sous-treillis.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10311,8250)(0,-10)
\thicklines
\dashline{120.000}(2373,6375)(2373,5025)
\thinlines
\path(4773,2625)(3048,2625)
\blacken\path(3228.000,2670.000)(3048.000,2625.000)(3228.000,2580.000)(3228.000,2670.000)
\blacken\path(3153.000,6945.000)(2973.000,6900.000)(3153.000,6855.000)(3153.000,6945.000)
\path(2973,6900)(4623,6900)
\path(4473,1575)(2748,1575)
\blacken\path(2928.000,1620.000)(2748.000,1575.000)(2928.000,1530.000)(2928.000,1620.000)
\path(6873,4725)(4848,4725)
\blacken\path(5028.000,4770.000)(4848.000,4725.000)(5028.000,4680.000)(5028.000,4770.000)
\path(2373,8025)(2372,8024)(2370,8022)
	(2366,8018)(2360,8012)(2351,8003)
	(2339,7991)(2323,7975)(2304,7955)
	(2281,7932)(2254,7904)(2222,7872)
	(2187,7837)(2148,7797)(2105,7753)
	(2059,7705)(2009,7654)(1957,7601)
	(1903,7544)(1846,7485)(1788,7424)
	(1728,7362)(1668,7299)(1607,7235)
	(1546,7170)(1485,7105)(1425,7041)
	(1365,6977)(1307,6914)(1250,6851)
	(1194,6790)(1140,6730)(1087,6671)
	(1036,6613)(987,6557)(939,6502)
	(894,6448)(850,6396)(808,6345)
	(767,6295)(728,6247)(691,6200)
	(656,6154)(622,6108)(589,6064)
	(558,6021)(529,5978)(500,5936)
	(473,5894)(447,5853)(422,5813)
	(398,5772)(375,5732)(352,5692)
	(331,5652)(311,5613)(311,5612)
	(289,5570)(268,5526)(249,5483)
	(230,5440)(211,5396)(194,5352)
	(177,5307)(161,5262)(145,5217)
	(131,5171)(117,5125)(104,5078)
	(91,5030)(80,4982)(69,4934)
	(60,4885)(51,4836)(43,4786)
	(36,4736)(30,4685)(24,4634)
	(20,4583)(17,4531)(14,4480)
	(13,4428)(12,4375)(13,4323)
	(14,4271)(17,4218)(20,4166)
	(24,4114)(30,4062)(36,4010)
	(43,3958)(51,3907)(60,3856)
	(69,3805)(80,3754)(91,3704)
	(104,3654)(117,3604)(131,3555)
	(145,3506)(161,3457)(177,3409)
	(194,3361)(211,3313)(230,3265)
	(249,3217)(268,3170)(289,3123)
	(311,3075)(330,3032)(351,2989)
	(372,2946)(395,2903)(418,2859)
	(442,2815)(467,2770)(493,2724)
	(520,2678)(548,2631)(577,2583)
	(608,2534)(640,2484)(674,2433)
	(709,2381)(746,2327)(784,2271)
	(823,2215)(865,2156)(908,2096)
	(952,2035)(999,1972)(1046,1907)
	(1096,1840)(1147,1772)(1200,1703)
	(1254,1632)(1309,1560)(1365,1487)
	(1423,1413)(1481,1338)(1540,1264)
	(1598,1189)(1657,1114)(1716,1040)
	(1773,968)(1830,897)(1885,828)
	(1939,761)(1990,697)(2039,636)
	(2085,579)(2128,526)(2167,477)
	(2203,433)(2236,393)(2264,358)
	(2289,327)(2310,301)(2328,280)
	(2342,263)(2353,249)(2361,239)
	(2367,232)(2370,228)(2372,226)(2373,225)
\path(2373,8025)(2374,8024)(2376,8022)
	(2380,8018)(2386,8012)(2395,8003)
	(2407,7991)(2423,7975)(2442,7955)
	(2465,7932)(2492,7904)(2524,7872)
	(2559,7837)(2598,7797)(2641,7753)
	(2687,7705)(2737,7654)(2789,7601)
	(2843,7544)(2900,7485)(2958,7424)
	(3018,7362)(3078,7299)(3139,7235)
	(3200,7170)(3261,7105)(3321,7041)
	(3381,6977)(3439,6914)(3496,6851)
	(3552,6790)(3606,6730)(3659,6671)
	(3710,6613)(3759,6557)(3807,6502)
	(3852,6448)(3896,6396)(3938,6345)
	(3979,6295)(4018,6247)(4055,6200)
	(4090,6154)(4124,6108)(4157,6064)
	(4188,6021)(4217,5978)(4246,5936)
	(4273,5894)(4299,5853)(4324,5813)
	(4348,5772)(4371,5732)(4394,5692)
	(4415,5652)(4435,5613)(4436,5612)
	(4457,5570)(4478,5526)(4497,5483)
	(4516,5440)(4535,5396)(4552,5352)
	(4569,5307)(4585,5262)(4601,5217)
	(4615,5171)(4629,5125)(4642,5078)
	(4655,5030)(4666,4982)(4677,4934)
	(4686,4885)(4695,4836)(4703,4786)
	(4710,4736)(4716,4685)(4722,4634)
	(4726,4583)(4729,4531)(4732,4480)
	(4733,4428)(4734,4375)(4733,4323)
	(4732,4271)(4729,4218)(4726,4166)
	(4722,4114)(4716,4062)(4710,4010)
	(4703,3958)(4695,3907)(4686,3856)
	(4677,3805)(4666,3754)(4655,3704)
	(4642,3654)(4629,3604)(4615,3555)
	(4601,3506)(4585,3457)(4569,3409)
	(4552,3361)(4535,3313)(4516,3265)
	(4497,3217)(4478,3170)(4457,3123)
	(4436,3075)(4416,3032)(4395,2989)
	(4374,2946)(4351,2903)(4328,2859)
	(4304,2815)(4279,2770)(4253,2724)
	(4226,2678)(4198,2631)(4169,2583)
	(4138,2534)(4106,2484)(4072,2433)
	(4037,2381)(4000,2327)(3962,2271)
	(3923,2215)(3881,2156)(3838,2096)
	(3794,2035)(3747,1972)(3700,1907)
	(3650,1840)(3599,1772)(3546,1703)
	(3492,1632)(3437,1560)(3381,1487)
	(3323,1413)(3265,1338)(3206,1264)
	(3148,1189)(3089,1114)(3030,1040)
	(2973,968)(2916,897)(2861,828)
	(2807,761)(2756,697)(2707,636)
	(2661,579)(2618,526)(2579,477)
	(2543,433)(2510,393)(2482,358)
	(2457,327)(2436,301)(2418,280)
	(2404,263)(2393,249)(2385,239)
	(2379,232)(2376,228)(2374,226)(2373,225)
\path(2373,225)(2372,227)(2370,231)
	(2366,240)(2360,253)(2352,271)
	(2341,294)(2327,323)(2312,357)
	(2295,395)(2276,437)(2256,481)
	(2235,528)(2215,575)(2194,623)
	(2174,670)(2155,716)(2137,760)
	(2121,803)(2105,843)(2091,882)
	(2079,918)(2067,953)(2058,986)
	(2049,1017)(2042,1046)(2036,1074)
	(2031,1101)(2027,1127)(2025,1152)
	(2023,1176)(2023,1200)(2024,1229)
	(2026,1257)(2030,1285)(2035,1313)
	(2043,1341)(2052,1370)(2063,1400)
	(2077,1430)(2092,1462)(2110,1495)
	(2130,1529)(2151,1564)(2174,1601)
	(2199,1638)(2224,1674)(2250,1710)
	(2274,1745)(2297,1776)(2318,1804)
	(2336,1827)(2350,1846)(2361,1859)
	(2367,1868)(2371,1873)(2373,1875)
\path(2373,225)(2374,227)(2376,231)
	(2380,240)(2386,253)(2394,271)
	(2405,294)(2419,323)(2434,357)
	(2451,395)(2470,437)(2490,481)
	(2511,528)(2531,575)(2552,623)
	(2572,670)(2591,716)(2609,760)
	(2625,803)(2641,843)(2655,882)
	(2667,918)(2679,953)(2688,986)
	(2697,1017)(2704,1046)(2710,1074)
	(2715,1101)(2719,1127)(2721,1152)
	(2723,1176)(2723,1200)(2722,1229)
	(2720,1257)(2716,1285)(2711,1313)
	(2703,1341)(2694,1370)(2683,1400)
	(2669,1430)(2654,1462)(2636,1495)
	(2616,1529)(2595,1564)(2572,1601)
	(2547,1638)(2522,1674)(2496,1710)
	(2472,1745)(2449,1776)(2428,1804)
	(2410,1827)(2396,1846)(2385,1859)
	(2379,1868)(2375,1873)(2373,1875)
\path(2373,1875)(2373,1872)(2371,1866)
	(2369,1856)(2366,1839)(2362,1817)
	(2357,1788)(2351,1754)(2345,1716)
	(2338,1675)(2330,1632)(2323,1588)
	(2316,1544)(2310,1501)(2303,1459)
	(2298,1419)(2293,1381)(2288,1345)
	(2285,1311)(2281,1278)(2279,1247)
	(2277,1217)(2275,1187)(2274,1158)
	(2273,1129)(2273,1100)(2273,1073)
	(2274,1045)(2275,1017)(2276,989)
	(2278,959)(2280,928)(2283,895)
	(2286,861)(2290,825)(2294,787)
	(2299,746)(2304,704)(2310,659)
	(2316,613)(2323,566)(2329,518)
	(2336,471)(2343,425)(2349,383)
	(2355,344)(2360,310)(2364,282)
	(2368,260)(2370,244)(2372,233)
	(2373,228)(2373,225)
\path(2373,225)(2373,228)(2374,233)
	(2376,244)(2378,260)(2382,282)
	(2386,310)(2391,343)(2397,382)
	(2403,425)(2410,470)(2417,517)
	(2423,564)(2430,611)(2436,657)
	(2442,701)(2447,743)(2452,783)
	(2456,820)(2460,856)(2463,890)
	(2466,921)(2468,952)(2470,980)
	(2471,1008)(2472,1035)(2473,1062)
	(2473,1087)(2473,1115)(2472,1143)
	(2471,1170)(2469,1198)(2467,1226)
	(2465,1256)(2461,1286)(2458,1318)
	(2453,1351)(2448,1386)(2443,1422)
	(2436,1460)(2430,1499)(2423,1539)
	(2416,1579)(2408,1619)(2401,1656)
	(2395,1691)(2389,1721)(2384,1747)
	(2380,1768)(2377,1782)(2375,1792)
	(2373,1798)(2373,1800)
\path(2373,3450)(2373,3447)(2371,3441)
	(2369,3431)(2366,3414)(2362,3392)
	(2357,3363)(2351,3329)(2345,3291)
	(2338,3250)(2330,3207)(2323,3163)
	(2316,3119)(2310,3076)(2303,3034)
	(2298,2994)(2293,2956)(2288,2920)
	(2285,2886)(2281,2853)(2279,2822)
	(2277,2792)(2275,2762)(2274,2733)
	(2273,2704)(2273,2675)(2273,2648)
	(2274,2620)(2275,2592)(2276,2564)
	(2278,2534)(2280,2503)(2283,2470)
	(2286,2436)(2290,2400)(2294,2362)
	(2299,2321)(2304,2279)(2310,2234)
	(2316,2188)(2323,2141)(2329,2093)
	(2336,2046)(2343,2000)(2349,1958)
	(2355,1919)(2360,1885)(2364,1857)
	(2368,1835)(2370,1819)(2372,1808)
	(2373,1803)(2373,1800)
\path(2373,1800)(2372,1802)(2370,1806)
	(2366,1815)(2360,1828)(2352,1846)
	(2341,1869)(2327,1898)(2312,1932)
	(2295,1970)(2276,2012)(2256,2056)
	(2235,2103)(2215,2150)(2194,2198)
	(2174,2245)(2155,2291)(2137,2335)
	(2121,2378)(2105,2418)(2091,2457)
	(2079,2493)(2067,2528)(2058,2561)
	(2049,2592)(2042,2621)(2036,2649)
	(2031,2676)(2027,2702)(2025,2727)
	(2023,2751)(2023,2775)(2024,2804)
	(2026,2832)(2030,2860)(2035,2888)
	(2043,2916)(2052,2945)(2063,2975)
	(2077,3005)(2092,3037)(2110,3070)
	(2130,3104)(2151,3139)(2174,3176)
	(2199,3213)(2224,3249)(2250,3285)
	(2274,3320)(2297,3351)(2318,3379)
	(2336,3402)(2350,3421)(2361,3434)
	(2367,3443)(2371,3448)(2373,3450)
\path(2373,1875)(2373,1878)(2374,1883)
	(2376,1894)(2378,1910)(2382,1932)
	(2386,1960)(2391,1993)(2397,2032)
	(2403,2075)(2410,2120)(2417,2167)
	(2423,2214)(2430,2261)(2436,2307)
	(2442,2351)(2447,2393)(2452,2433)
	(2456,2470)(2460,2506)(2463,2540)
	(2466,2571)(2468,2602)(2470,2630)
	(2471,2658)(2472,2685)(2473,2712)
	(2473,2737)(2473,2765)(2472,2793)
	(2471,2820)(2469,2848)(2467,2876)
	(2465,2906)(2461,2936)(2458,2968)
	(2453,3001)(2448,3036)(2443,3072)
	(2436,3110)(2430,3149)(2423,3189)
	(2416,3229)(2408,3269)(2401,3306)
	(2395,3341)(2389,3371)(2384,3397)
	(2380,3418)(2377,3432)(2375,3442)
	(2373,3448)(2373,3450)
\path(2373,1800)(2374,1802)(2376,1806)
	(2380,1815)(2386,1828)(2394,1846)
	(2405,1869)(2419,1898)(2434,1932)
	(2451,1970)(2470,2012)(2490,2056)
	(2511,2103)(2531,2150)(2552,2198)
	(2572,2245)(2591,2291)(2609,2335)
	(2625,2378)(2641,2418)(2655,2457)
	(2667,2493)(2679,2528)(2688,2561)
	(2697,2592)(2704,2621)(2710,2649)
	(2715,2676)(2719,2702)(2721,2727)
	(2723,2751)(2723,2775)(2722,2804)
	(2720,2832)(2716,2860)(2711,2888)
	(2703,2916)(2694,2945)(2683,2975)
	(2669,3005)(2654,3037)(2636,3070)
	(2616,3104)(2595,3139)(2572,3176)
	(2547,3213)(2522,3249)(2496,3285)
	(2472,3320)(2449,3351)(2428,3379)
	(2410,3402)(2396,3421)(2385,3434)
	(2379,3443)(2375,3448)(2373,3450)
\path(2373,6375)(2374,6377)(2376,6381)
	(2380,6390)(2386,6403)(2394,6421)
	(2405,6444)(2419,6473)(2434,6507)
	(2451,6545)(2470,6587)(2490,6631)
	(2511,6678)(2531,6725)(2552,6773)
	(2572,6820)(2591,6866)(2609,6910)
	(2625,6953)(2641,6993)(2655,7032)
	(2667,7068)(2679,7103)(2688,7136)
	(2697,7167)(2704,7196)(2710,7224)
	(2715,7251)(2719,7277)(2721,7302)
	(2723,7326)(2723,7350)(2722,7379)
	(2720,7407)(2716,7435)(2711,7463)
	(2703,7491)(2694,7520)(2683,7550)
	(2669,7580)(2654,7612)(2636,7645)
	(2616,7679)(2595,7714)(2572,7751)
	(2547,7788)(2522,7824)(2496,7860)
	(2472,7895)(2449,7926)(2428,7954)
	(2410,7977)(2396,7996)(2385,8009)
	(2379,8018)(2375,8023)(2373,8025)
\path(2373,6450)(2373,6453)(2374,6458)
	(2376,6469)(2378,6485)(2382,6507)
	(2386,6535)(2391,6568)(2397,6607)
	(2403,6650)(2410,6695)(2417,6742)
	(2423,6789)(2430,6836)(2436,6882)
	(2442,6926)(2447,6968)(2452,7008)
	(2456,7045)(2460,7081)(2463,7115)
	(2466,7146)(2468,7177)(2470,7205)
	(2471,7233)(2472,7260)(2473,7287)
	(2473,7312)(2473,7340)(2472,7368)
	(2471,7395)(2469,7423)(2467,7451)
	(2465,7481)(2461,7511)(2458,7543)
	(2453,7576)(2448,7611)(2443,7647)
	(2436,7685)(2430,7724)(2423,7764)
	(2416,7804)(2408,7844)(2401,7881)
	(2395,7916)(2389,7946)(2384,7972)
	(2380,7993)(2377,8007)(2375,8017)
	(2373,8023)(2373,8025)
\path(2373,8025)(2373,8022)(2371,8016)
	(2369,8006)(2366,7989)(2362,7967)
	(2357,7938)(2351,7904)(2345,7866)
	(2338,7825)(2330,7782)(2323,7738)
	(2316,7694)(2310,7651)(2303,7609)
	(2298,7569)(2293,7531)(2288,7495)
	(2285,7461)(2281,7428)(2279,7397)
	(2277,7367)(2275,7337)(2274,7308)
	(2273,7279)(2273,7250)(2273,7223)
	(2274,7195)(2275,7167)(2276,7139)
	(2278,7109)(2280,7078)(2283,7045)
	(2286,7011)(2290,6975)(2294,6937)
	(2299,6896)(2304,6854)(2310,6809)
	(2316,6763)(2323,6716)(2329,6668)
	(2336,6621)(2343,6575)(2349,6533)
	(2355,6494)(2360,6460)(2364,6432)
	(2368,6410)(2370,6394)(2372,6383)
	(2373,6378)(2373,6375)
\path(2373,6375)(2372,6377)(2370,6381)
	(2366,6390)(2360,6403)(2352,6421)
	(2341,6444)(2327,6473)(2312,6507)
	(2295,6545)(2276,6587)(2256,6631)
	(2235,6678)(2215,6725)(2194,6773)
	(2174,6820)(2155,6866)(2137,6910)
	(2121,6953)(2105,6993)(2091,7032)
	(2079,7068)(2067,7103)(2058,7136)
	(2049,7167)(2042,7196)(2036,7224)
	(2031,7251)(2027,7277)(2025,7302)
	(2023,7326)(2023,7350)(2024,7379)
	(2026,7407)(2030,7435)(2035,7463)
	(2043,7491)(2052,7520)(2063,7550)
	(2077,7580)(2092,7612)(2110,7645)
	(2130,7679)(2151,7714)(2174,7751)
	(2199,7788)(2224,7824)(2250,7860)
	(2274,7895)(2297,7926)(2318,7954)
	(2336,7977)(2350,7996)(2361,8009)
	(2367,8018)(2371,8023)(2373,8025)
\path(2373,3375)(2374,3377)(2376,3381)
	(2380,3390)(2386,3403)(2394,3421)
	(2405,3444)(2419,3473)(2434,3507)
	(2451,3545)(2470,3587)(2490,3631)
	(2511,3678)(2531,3725)(2552,3773)
	(2572,3820)(2591,3866)(2609,3910)
	(2625,3953)(2641,3993)(2655,4032)
	(2667,4068)(2679,4103)(2688,4136)
	(2697,4167)(2704,4196)(2710,4224)
	(2715,4251)(2719,4277)(2721,4302)
	(2723,4326)(2723,4350)(2722,4379)
	(2720,4407)(2716,4435)(2711,4463)
	(2703,4491)(2694,4520)(2683,4550)
	(2669,4580)(2654,4612)(2636,4645)
	(2616,4679)(2595,4714)(2572,4751)
	(2547,4788)(2522,4824)(2496,4860)
	(2472,4895)(2449,4926)(2428,4954)
	(2410,4977)(2396,4996)(2385,5009)
	(2379,5018)(2375,5023)(2373,5025)
\path(2385,3448)(2385,3451)(2386,3456)
	(2388,3467)(2390,3483)(2394,3505)
	(2398,3533)(2403,3566)(2409,3605)
	(2415,3648)(2422,3693)(2429,3740)
	(2435,3787)(2442,3834)(2448,3880)
	(2454,3924)(2459,3966)(2464,4006)
	(2468,4043)(2472,4079)(2475,4113)
	(2478,4144)(2480,4175)(2482,4203)
	(2483,4231)(2484,4258)(2485,4285)
	(2485,4310)(2485,4338)(2484,4366)
	(2483,4393)(2481,4421)(2479,4449)
	(2477,4479)(2473,4509)(2470,4541)
	(2465,4574)(2460,4609)(2455,4645)
	(2448,4683)(2442,4722)(2435,4762)
	(2428,4802)(2420,4842)(2413,4879)
	(2407,4914)(2401,4944)(2396,4970)
	(2392,4991)(2389,5005)(2387,5015)
	(2385,5021)(2385,5023)
\path(2361,5023)(2361,5020)(2359,5014)
	(2357,5004)(2354,4987)(2350,4965)
	(2345,4936)(2339,4902)(2333,4864)
	(2326,4823)(2318,4780)(2311,4736)
	(2304,4692)(2298,4649)(2291,4607)
	(2286,4567)(2281,4529)(2276,4493)
	(2273,4459)(2269,4426)(2267,4395)
	(2265,4365)(2263,4335)(2262,4306)
	(2261,4277)(2261,4248)(2261,4221)
	(2262,4193)(2263,4165)(2264,4137)
	(2266,4107)(2268,4076)(2271,4043)
	(2274,4009)(2278,3973)(2282,3935)
	(2287,3894)(2292,3852)(2298,3807)
	(2304,3761)(2311,3714)(2317,3666)
	(2324,3619)(2331,3573)(2337,3531)
	(2343,3492)(2348,3458)(2352,3430)
	(2356,3408)(2358,3392)(2360,3381)
	(2361,3376)(2361,3373)
\path(2373,3375)(2372,3377)(2370,3381)
	(2366,3390)(2360,3403)(2352,3421)
	(2341,3444)(2327,3473)(2312,3507)
	(2295,3545)(2276,3587)(2256,3631)
	(2235,3678)(2215,3725)(2194,3773)
	(2174,3820)(2155,3866)(2137,3910)
	(2121,3953)(2105,3993)(2091,4032)
	(2079,4068)(2067,4103)(2058,4136)
	(2049,4167)(2042,4196)(2036,4224)
	(2031,4251)(2027,4277)(2025,4302)
	(2023,4326)(2023,4350)(2024,4379)
	(2026,4407)(2030,4435)(2035,4463)
	(2043,4491)(2052,4520)(2063,4550)
	(2077,4580)(2092,4612)(2110,4645)
	(2130,4679)(2151,4714)(2174,4751)
	(2199,4788)(2224,4824)(2250,4860)
	(2274,4895)(2297,4926)(2318,4954)
	(2336,4977)(2350,4996)(2361,5009)
	(2367,5018)(2371,5023)(2373,5025)
\path(2373,1875)(2371,1873)(2368,1869)
	(2361,1862)(2351,1851)(2337,1835)
	(2318,1815)(2296,1790)(2271,1762)
	(2243,1729)(2213,1695)(2182,1658)
	(2151,1620)(2119,1582)(2089,1544)
	(2060,1506)(2033,1470)(2008,1435)
	(1985,1401)(1964,1369)(1946,1338)
	(1930,1309)(1916,1281)(1904,1253)
	(1894,1227)(1886,1201)(1880,1175)
	(1876,1150)(1874,1125)(1873,1100)
	(1874,1075)(1876,1049)(1880,1023)
	(1886,996)(1894,969)(1904,941)
	(1916,911)(1930,880)(1946,847)
	(1964,812)(1985,776)(2008,738)
	(2033,698)(2060,656)(2089,613)
	(2119,569)(2151,524)(2182,480)
	(2213,437)(2243,397)(2271,359)
	(2296,325)(2318,296)(2337,272)
	(2351,254)(2361,240)(2368,232)
	(2371,227)(2373,225)
\path(2373,5025)(2371,5023)(2368,5019)
	(2361,5012)(2351,5001)(2337,4985)
	(2318,4965)(2296,4940)(2271,4912)
	(2243,4879)(2213,4845)(2182,4808)
	(2151,4770)(2119,4732)(2089,4694)
	(2060,4656)(2033,4620)(2008,4585)
	(1985,4551)(1964,4519)(1946,4488)
	(1930,4459)(1916,4431)(1904,4403)
	(1894,4377)(1886,4351)(1880,4325)
	(1876,4300)(1874,4275)(1873,4250)
	(1874,4225)(1876,4199)(1880,4173)
	(1886,4146)(1894,4119)(1904,4091)
	(1916,4061)(1930,4030)(1946,3997)
	(1964,3962)(1985,3926)(2008,3888)
	(2033,3848)(2060,3806)(2089,3763)
	(2119,3719)(2151,3674)(2182,3630)
	(2213,3587)(2243,3547)(2271,3509)
	(2296,3475)(2318,3446)(2337,3422)
	(2351,3404)(2361,3390)(2368,3382)
	(2371,3377)(2373,3375)
\path(2373,8025)(2371,8023)(2368,8019)
	(2361,8012)(2351,8001)(2337,7985)
	(2318,7965)(2296,7940)(2271,7912)
	(2243,7879)(2213,7845)(2182,7808)
	(2151,7770)(2119,7732)(2089,7694)
	(2060,7656)(2033,7620)(2008,7585)
	(1985,7551)(1964,7519)(1946,7488)
	(1930,7459)(1916,7431)(1904,7403)
	(1894,7377)(1886,7351)(1880,7325)
	(1876,7300)(1874,7275)(1873,7250)
	(1874,7225)(1876,7199)(1880,7173)
	(1886,7146)(1894,7119)(1904,7091)
	(1916,7061)(1930,7030)(1946,6997)
	(1964,6962)(1985,6926)(2008,6888)
	(2033,6848)(2060,6806)(2089,6763)
	(2119,6719)(2151,6674)(2182,6630)
	(2213,6587)(2243,6547)(2271,6509)
	(2296,6475)(2318,6446)(2337,6422)
	(2351,6404)(2361,6390)(2368,6382)
	(2371,6377)(2373,6375)
\path(2373,3450)(2371,3448)(2368,3444)
	(2361,3437)(2351,3426)(2337,3410)
	(2318,3390)(2296,3365)(2271,3337)
	(2243,3304)(2213,3270)(2182,3233)
	(2151,3195)(2119,3157)(2089,3119)
	(2060,3081)(2033,3045)(2008,3010)
	(1985,2976)(1964,2944)(1946,2913)
	(1930,2884)(1916,2856)(1904,2828)
	(1894,2802)(1886,2776)(1880,2750)
	(1876,2725)(1874,2700)(1873,2675)
	(1874,2650)(1876,2624)(1880,2598)
	(1886,2571)(1894,2544)(1904,2516)
	(1916,2486)(1930,2455)(1946,2422)
	(1964,2387)(1985,2351)(2008,2313)
	(2033,2273)(2060,2231)(2089,2188)
	(2119,2144)(2151,2099)(2182,2055)
	(2213,2012)(2243,1972)(2271,1934)
	(2296,1900)(2318,1871)(2337,1847)
	(2351,1829)(2361,1815)(2368,1807)
	(2371,1802)(2373,1800)
\path(2373,1875)(2375,1873)(2378,1869)
	(2385,1862)(2395,1851)(2409,1835)
	(2428,1815)(2450,1790)(2475,1762)
	(2503,1729)(2533,1695)(2564,1658)
	(2595,1620)(2627,1582)(2657,1544)
	(2686,1506)(2713,1470)(2738,1435)
	(2761,1401)(2782,1369)(2800,1338)
	(2816,1309)(2830,1281)(2842,1253)
	(2852,1227)(2860,1201)(2866,1175)
	(2870,1150)(2872,1125)(2873,1100)
	(2872,1075)(2870,1049)(2866,1023)
	(2860,996)(2852,969)(2842,941)
	(2830,911)(2816,880)(2800,847)
	(2782,812)(2761,776)(2738,738)
	(2713,698)(2686,656)(2657,613)
	(2627,569)(2595,524)(2564,480)
	(2533,437)(2503,397)(2475,359)
	(2450,325)(2428,296)(2409,272)
	(2395,254)(2385,240)(2378,232)
	(2375,227)(2373,225)
\path(2373,3450)(2375,3448)(2378,3444)
	(2385,3437)(2395,3426)(2409,3410)
	(2428,3390)(2450,3365)(2475,3337)
	(2503,3304)(2533,3270)(2564,3233)
	(2595,3195)(2627,3157)(2657,3119)
	(2686,3081)(2713,3045)(2738,3010)
	(2761,2976)(2782,2944)(2800,2913)
	(2816,2884)(2830,2856)(2842,2828)
	(2852,2802)(2860,2776)(2866,2750)
	(2870,2725)(2872,2700)(2873,2675)
	(2872,2650)(2870,2624)(2866,2598)
	(2860,2571)(2852,2544)(2842,2516)
	(2830,2486)(2816,2455)(2800,2422)
	(2782,2387)(2761,2351)(2738,2313)
	(2713,2273)(2686,2231)(2657,2188)
	(2627,2144)(2595,2099)(2564,2055)
	(2533,2012)(2503,1972)(2475,1934)
	(2450,1900)(2428,1871)(2409,1847)
	(2395,1829)(2385,1815)(2378,1807)
	(2375,1802)(2373,1800)
\path(2373,5025)(2375,5023)(2378,5019)
	(2385,5012)(2395,5001)(2409,4985)
	(2428,4965)(2450,4940)(2475,4912)
	(2503,4879)(2533,4845)(2564,4808)
	(2595,4770)(2627,4732)(2657,4694)
	(2686,4656)(2713,4620)(2738,4585)
	(2761,4551)(2782,4519)(2800,4488)
	(2816,4459)(2830,4431)(2842,4403)
	(2852,4377)(2860,4351)(2866,4325)
	(2870,4300)(2872,4275)(2873,4250)
	(2872,4225)(2870,4199)(2866,4173)
	(2860,4146)(2852,4119)(2842,4091)
	(2830,4061)(2816,4030)(2800,3997)
	(2782,3962)(2761,3926)(2738,3888)
	(2713,3848)(2686,3806)(2657,3763)
	(2627,3719)(2595,3674)(2564,3630)
	(2533,3587)(2503,3547)(2475,3509)
	(2450,3475)(2428,3446)(2409,3422)
	(2395,3404)(2385,3390)(2378,3382)
	(2375,3377)(2373,3375)
\path(2373,8025)(2375,8023)(2378,8019)
	(2385,8012)(2395,8001)(2409,7985)
	(2428,7965)(2450,7940)(2475,7912)
	(2503,7879)(2533,7845)(2564,7808)
	(2595,7770)(2627,7732)(2657,7694)
	(2686,7656)(2713,7620)(2738,7585)
	(2761,7551)(2782,7519)(2800,7488)
	(2816,7459)(2830,7431)(2842,7403)
	(2852,7377)(2860,7351)(2866,7325)
	(2870,7300)(2872,7275)(2873,7250)
	(2872,7225)(2870,7199)(2866,7173)
	(2860,7146)(2852,7119)(2842,7091)
	(2830,7061)(2816,7030)(2800,6997)
	(2782,6962)(2761,6926)(2738,6888)
	(2713,6848)(2686,6806)(2657,6763)
	(2627,6719)(2595,6674)(2564,6630)
	(2533,6587)(2503,6547)(2475,6509)
	(2450,6475)(2428,6446)(2409,6422)
	(2395,6404)(2385,6390)(2378,6382)
	(2375,6377)(2373,6375)
\put(4623,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}${\cal T}_0({\cal D})$}}}}}
\put(4923,2475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}${\cal T}_1({\cal D})$}}}}}
\put(7023,4575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}${\cal T}({\cal D})$}}}}}
\put(4773,6750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}${\cal T}_{d({\cal D})-1}({\cal D})$}}}}}
\put(2673,7875){\makebox(0,0)[lb]{\smash{{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$\text{Max}({\cal D})$}}}}}
\put(2673,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$\text{Min}({\cal D})$}}}}}
\end{picture}
}

